Quasi Static Atmospheric Model for Aircraft Trajectory Prediction and Flight Simulation

Aircraft trajectory prediction requires the determination of the atmospheric properties (pressure, temperature, and density) encountered by the aircraft during its flight. This is accomplished by employing a tabulated prediction published by a meteorological service, a static atmosphere model that does not consider the atmosphere variation with time or horizontal position, such as the International Civil Aviation Organization (ICAO) Standard Atmosphere (ISA), or a variation to the later so it better conforms with the expected flight conditions. This article proposes an easy-to-use quasi static model that introduces temperature and pressure variations while respecting all the hypotheses of the ISA model, resulting in more realistic trajectory predictions as the obtained atmospheric properties bear a higher resemblance with the local conditions encountered during the flight. The proposed model relies on two parameters, the temperature and pressure offsets, and converges to the ISA model when both are zero. Expressions to obtain the atmospheric properties are established, and their dependencies with both parameters explained. The author calls this model INSA (ICAO Non Standard Atmosphere) and releases its C++ implementation as open-source software.

==> figs/H_Hp__DeltaT.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.05,0.65)},
		anchor=west,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,thick},{orange!50!yellow,no markers,thick},{blue,no markers,thick},{violet,no markers,thick},{green,no markers,thick}},
width=16.0cm,
height=7.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=0, ymax=16, ytick={0,2,...,16},
ylabel={\nm{H \lrsb{km}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={
\nm{\DeltaT = - 20 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = - 10 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = 0 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = + 10 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = + 20 \lrsb{^{\circ}K}}},
legend columns=1,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/H_Hp__DeltaT.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\path node [draw, shape=rectangle, fill=white] at (12.0,6.0) {\footnotesize \nm{\Deltap = 0}};
\end{axis}   
\end{tikzpicture}
\caption{H versus \nm{\Hp} at \nm{\Deltap = 0} for various \nm{\DeltaT}}
\label{fig:H_Hp__DeltaT}
\end{figure}




==> figs/H_Hp__DeltaT_Deltap.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.02,0.75)},
		anchor=west,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,thick},{orange!50!yellow,no markers,thick},{blue,no markers,thick},{violet,no markers,thick},{green,no markers,thick}},
width=16.0cm,
height=7.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=0, ymax=16, ytick={0,2,...,16},
ylabel={\nm{H \lrsb{km}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={
\nm{\DeltaT = - 20 \lrsb{^{\circ}K}, \, \Deltap = - 5000 \lrsb{kg / m \, sec^{\sss2}}}, 
\nm{\DeltaT = - 20 \lrsb{^{\circ}K}, \, \Deltap = + 5000 \lrsb{kg / m \, sec^{\sss2}}},
\nm{\DeltaT = 0 \lrsb{^{\circ}K}, \, \Deltap = 0 \lrsb{kg / m \, sec^{\sss2}}},
\nm{\DeltaT = + 20 \lrsb{^{\circ}K}, \, \Deltap = - 5000 \lrsb{kg / m \, sec^{\sss2}}},
\nm{\DeltaT = + 20 \lrsb{^{\circ}K}, \, \Deltap = + 5000 \lrsb{kg / m \, sec^{\sss2}}}},
legend columns=1,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/H_Hp__DeltaT_Deltap.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\end{axis}   
\end{tikzpicture}
\caption{H versus \nm{\Hp} for various \nm{\DeltaT} and \nm{\Deltap}}
\label{fig:H_Hp__DeltaT_Deltap}
\end{figure}




==> figs/H_Hp__Deltap.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.02,0.65)},
		anchor=west,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,thick},{orange!50!yellow,no markers,thick},{blue,no markers,thick},{violet,no markers,thick},{green,no markers,thick}},
width=16.0cm,
height=7.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=0, ymax=16, ytick={0,2,...,16},
ylabel={\nm{H \lrsb{km}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={
\nm{\Deltap = - 5000 \lrsb{kg / m \, sec^{\sss2}}}, 
\nm{\Deltap = - 2500 \lrsb{kg / m \, sec^{\sss2}}},
\nm{\Deltap = 0 \lrsb{kg / m \, sec^{\sss2}}},
\nm{\Deltap = + 2500 \lrsb{kg / m \, sec^{\sss2}}},
\nm{\Deltap = + 5000 \lrsb{kg / m \, sec^{\sss2}}}},
legend columns=1,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/H_Hp__Deltap.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\path node [draw, shape=rectangle, fill=white] at (12.0,6.0) {\footnotesize \nm{\DeltaT = 0}};
\end{axis}   
\end{tikzpicture}
\caption{H versus \nm{\Hp} at \nm{\DeltaT = 0} for various \nm{\Deltap}}
\label{fig:H_Hp__Deltap}
\end{figure}




==> figs/RefSystems_N.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.2]
	\coordinate (origin) at (+0.0,+0.0);
	\coordinate (origin1) at (+0.0,+1.6);
	\coordinate (origin2) at (+0.0,+2.2);
	\coordinate (origin3) at (+0.0,-0.5);
			
	% ellipses
	\filldraw [black] (origin) circle [radius=2pt] node [left=1pt] {\nm{\OECEF}};
	\draw [name path = ellhor] (origin) ellipse [x radius=4.0, y radius=1.65];
	\draw [name path = ellhor2, dashed] (origin1) ellipse [x radius=(4.0/1.19), y radius=(1.25/1.19)];
	\draw [name path = ellver] (origin) ellipse [x radius=1.3, y radius=3.0];
	\draw [name path = ellmain, very thick] (origin) ellipse [x radius=4.0, y radius=3.0];
	
	% ECEF axes
	\draw [name path = iECEFi, name intersections={of=ellhor and ellver, by={int1,int2,int3,int4}}, very thick] [->] (origin) -- ($(origin) + 1.25*(int3)$) node [below=3pt] {\nm{\iEi}};
	\draw [name path = iECEFii, very thick] [->] (origin) -- (+4.5,+0.0) node [right=3pt]  {\nm{\iEii}};
	\draw [name path = iECEFiii, very thick] [->] (origin) -- (+0.0,+3.5) node [right=4pt]  {\nm{\iEiii}};
	\draw [dashed, ultra thin] (origin) -- (origin3);
	\filldraw [black] (origin3) circle [radius=1pt];
	
	% point Q
	\path [red, name path = path1] [-] (origin1) -- (+3.4,-0.6);
	\draw [dashed, ultra thin, name path = path12, name intersections={of=path1 and ellhor2, by={pointQ}}] [-] (origin3) -- (pointQ);
	\draw [dashed, ultra thin, name path = path11] [-] (origin1) -- (pointQ);
	\filldraw [black] (pointQ) circle [radius=1pt];
	
	% point P
	\path [red, name path = path2] [-] (origin2) -- (+3.4,-0.0);
	\path [red, name path = path3] [-] (origin3) -- ($(origin3)!1.4!(pointQ)$);
	\path [name path = pathP, name intersections={of=path2 and path3, by={pointP}}] [->] (pointQ) -- (pointP);
	\path node at ($(pointP) + (0.2,0.3)$) {\nm{\ON}};
	
	\draw [dashed, ultra thin, name path = path21] [-] (origin2) -- (pointP);
	\filldraw [black] (pointP) circle [radius=1pt];
		
	% points p and q
	\path [red, name path = path4] [-] (origin) -- (+3.4,-2.2);
	\path [red, name path = path5] [-] (pointQ) ++(0,-2) -- (pointQ);
	\draw [dashed, ultra thin, name intersections={of=path4 and path5, by={pointq}}] [-] (pointQ) -- (pointq);
	\path [red, name path = path6] [-] (pointP) ++(0,-2.5) -- (pointP);
	\draw [dashed, ultra thin, name path = path66, name intersections={of=path4 and path6, by={pointp}}] [-] (origin) -- (pointp);	
	\draw [dashed, ultra thin, name path = path22] [-] (pointp) -- (pointP);
	
	% lambda
	\path [red, name path = path7] [-] (-1.2,-0.7) -- (+1.0,-0.3);
	\draw [blue, name intersections={of=iECEFi and path7, by={lambda1}}, name intersections={of=path4 and path7, by={lambda2}}, very thick] [->] (lambda1) .. controls (-0.2,-0.65) and (0.15,-0.55) .. (lambda2) node [pos=0.7, below=0pt] {\nm{\lambda}};
			
	% phi	
	\path [red, name path = path8] [-] (+0.9,-0.8) -- (+0.85,+0.8);
	\draw [blue, name intersections={of=path66 and path8, by={phi1}}, name intersections={of=path12 and path8, by={phi2}}, very thick] [->] (phi1) .. controls (1.0,-0.4) and (1.0,-0.2) .. (phi2) node [pos=0.5, right=-2pt] {\nm{\varphi}};
	
	% NED axes
	\draw [ultra thick] [->] (pointP) -- ($(pointP)!2.0!(pointQ)$) node [left =0pt]  {\nm{\iNiii}};
	\draw [ultra thick] [<-] (pointP) ++(0.9,0.2) node [above=0pt]  {\nm{\iNii}} -- (pointP);
	\draw [ultra thick] [<-] (pointP) ++(-0.4,+0.6) node [above=-2pt]  {\nm{\iNi}} -- (pointP);
		
	\draw [blue, ultra thick] [->] (pointQ) -- (pointP) node [pos=0.5, above left] {\nm{h}};
	
	% legend
	\node [left of=origin, node distance=2.7cm] (Greenwich) {\st{Greenwich Mer.}};	
	\coordinate (origin3) at (+0.0,+1.2);
	\node [left of=origin3, node distance=5.2cm] (Ellipsoid) {\st{WGS84 Ell.}};	
	\coordinate (origin4) at (+0.0,-1.0);
	\node [left of=origin4, node distance=3.0cm] (Equator) {\st{Equator}};		
	
\end{tikzpicture}
\caption{The \texttt{NED} frame and geodetic coordinates}
\label{fig:RefSystems_N}
\end{figure}


==> figs/T_Hp__DeltaT.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.78,0.70)},
		anchor=west,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,thick},{orange!50!yellow,no markers,thick},{blue,no markers,thick},{violet,no markers,thick},{green,no markers,thick}},
width=16.0cm,
height=6.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=190, ymax=310, ytick={190,210,...,310},
ylabel={\nm{T \lrsb{^{\circ}K}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={
\nm{\DeltaT = - 20 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = - 10 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = 0 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = + 10 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = + 20 \lrsb{^{\circ}K}}},
legend columns=1,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/T_Hp__DeltaT.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\end{axis}   
\end{tikzpicture}
\caption{T versus \nm{\Hp} for various \nm{\DeltaT}}
\label{fig:T_Hp__DeltaT}
\end{figure}




==> figs/Tisa_Hp.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=190, ymax=310, ytick={190,210,...,310},
ylabel={\nm{\TISA \lrsb{^{\circ}K}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\pgfplotstableread{figs/Tisa_Hp.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\end{axis}   
\end{tikzpicture}
\caption{\nm{\TISA} versus \nm{\Hp}}
\label{fig:Tisa_Hp}
\end{figure}




==> figs/dHdHp_Hp__DeltaT.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.02,1.11)},
		anchor=west,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,thick},{orange!50!yellow,no markers,thick},{blue,no markers,thick},{violet,no markers,thick},{green,no markers,thick}},
width=16.0cm,
height=6.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=0.90, ymax=1.10, ytick={0.90,0.95,1,1.05,1.10},
ylabel={\nm{dH / d\Hp \lrsb{-}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={
\nm{\DeltaT = - 20 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = - 10 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = 0 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = + 10 \lrsb{^{\circ}K}}, 
\nm{\DeltaT = + 20 \lrsb{^{\circ}K}}},
legend columns=5,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/dHdHp_Hp__DeltaT.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\end{axis}   
\end{tikzpicture}
\caption{\nm{dH / d\Hp} versus \nm{\Hp} for various \nm{\DeltaT}}
\label{fig:dHdHp_Hp__DeltaT}
\end{figure}




==> figs/dTdHp_Hp.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=-7, ymax=1, ytick={-7,-6,...,1},
ylabel={\nm{dT / d\Hp \lrsb{{^{\circ}K} / km}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\pgfplotstableread{figs/dTdHp_Hp.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\end{axis}   
\end{tikzpicture}
\caption{\nm{dT / d\Hp} versus \nm{\Hp}}
\label{fig:dTdHp_Hp}
\end{figure}




==> figs/dpdHp_Hp.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=-12, ymax=0, ytick={-12,-10,...,0},
ylabel={\nm{dp / d\Hp \lrsb{kg / m^{\sss2} \, sec^{\sss2}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\pgfplotstableread{figs/dpdHp_Hp.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\end{axis}   
\end{tikzpicture}
\caption{\nm{dp / d\Hp} versus \nm{\Hp}}
\label{fig:dpdHp_Hp}
\end{figure}




==> figs/p_Hp.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,thick}},
width=16.0cm,
height=5.0cm,
xmin=0, xmax=15, xtick={0,1,...,15},
xlabel={\nm{\Hp \lrsb{km}}},
xmajorgrids,
ymin=0, ymax=110, ytick={0,20,...,100},
ylabel={\nm{p \lrsb{10^{\sss3} \cdot kg / m \, sec^{\sss2}}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\pgfplotstableread{figs/p_Hp.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\end{axis}   
\end{tikzpicture}
\caption{p versus \nm{\Hp}}
\label{fig:p_Hp}
\end{figure}



